Constraining the Prompt Atmospheric Neutrino Flux Combining IceCube's Cascade and Track Samples

The IceCube Neutrino Observatory has observed a diffuse flux of high-energy astrophysical neutrinos for more than a decade. A relevant background to the astrophysical flux is prompt atmospheric neutrinos, originating from the decay of charmed mesons produced in cosmic-ray-induced air showers. The production rate of charmed mesons in the very forward phase space of hadronic interactions, and consequently, the prompt neutrino flux, remains uncertain and has not yet been observed by neutrino detectors. An accurate measurement of this flux would enhance our understanding of fundamental particle physics such as hadronic interactions in high-energy cosmic-ray-induced air showers and the nucleon structure. Furthermore, an experimental characterization of this background flux will improve the precision of astrophysical neutrino flux spectral measurements. In this work, we perform a combined fit of cascade-like and track-like neutrino events in IceCube to constrain the prompt atmospheric neutrino flux. Given that the prompt flux is a sub-dominant contribution, treating systematic uncertainties arising from the potential mis-modeling of the conventional and astrophysical neutrino fluxes is critical for its measurement. Our analysis yields a non-zero best-fit result, which is, however, consistent with the null hypothesis of no prompt flux within one standard deviation. Consequently, we establish an upper bound on the flux at $4\times 10^{-16}$ (GeV m$^2$ s sr)$^{-1}$ at 10 TeV.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

